Same Beliefs, Different Policies: Learning Reusable Representations for Early Stopping in LLM Reasoning

Reasoning LLMs often continue reasoning after reaching a correct answer, wasting computation and sometimes replacing it with an incorrect one. Deciding when to stop is a metareasoning problem: the model must weigh what further reasoning could achieve against its cost, given what it can already answer. Direct utility training learns a stopping representation at a chosen token price; supporting new prices can require additional controller training. We introduce BELT (BELief-based Termination), which separates outcome prediction from stopping control. It learns beliefs about current and future answers from a frozen LLM's hidden states, then fits a linear stopping policy on the frozen features. The prediction targets are independent of token price, so one probe supports different accuracy-cost trade-offs through CPU policy refitting or threshold adjustment. Averaged over five out-of-distribution (OOD) math benchmarks, BELT reduces generated tokens by 41% on Qwen3-1.7B and 51% on OLMo-3-7B-Think without loss of accuracy. The same math-trained BELT transfers to coding and agentic tasks without training on code or agentic data. In all three domains, its accuracy-cost trade-offs are competitive with or better than those of end-to-end controllers. On OLMo3, its probe has 21.2x fewer parameters than one checkpoint of the strongest baseline, OS-Pruner, and needs 55x fewer training GPU-hours than OS-Pruner's five price-specific checkpoints.

==> (inline-0) <==
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{DAPO} & \textbf{Numina} & \textbf{DSR} & \textbf{Micro} & \textbf{Macro} \\\midrule
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!21}\statcell{17.45}{0.63}{}& \cellcolor{Green3!12}\statcell{13.12}{0.94}{}& \cellcolor{Green3!23}\statcell{19.27}{1.00}{}& \cellcolor{Green3!19}\statcell{16.29}{0.37}{}& \cellcolor{Green3!22}\statcell{16.82}{0.50}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!12}\statcell{11.08}{0.76}{}& \cellcolor{Green3!7}\statcell{9.22}{1.08}{}& \cellcolor{Green3!21}\statcell{18.01}{1.23}{}& \cellcolor{Green3!12}\statcell{11.41}{0.45}{}& \cellcolor{Green3!13}\statcell{11.26}{0.57}{} \\
TC & 514 & \cellcolor{Green3!24}\statcell{18.86}{0.59}{}& \cellcolor{Green3!24}\statcell{23.40}{1.03}{}& \cellcolor{Green3!31}\statcell{24.19}{0.37}{}& \cellcolor{Green3!26}\statcell{21.03}{0.54}{}& \cellcolor{Green3!27}\statcell{20.79}{0.35}{} \\
ROM & 5M & \cellcolor{Green3!0}\statcell{3.02}{4.27}{}& \cellcolor{Green3!0}\statcell{2.95}{4.17}{}& \cellcolor{Green3!0}\statcell{4.54}{6.41}{}& \cellcolor{Green3!0}\statcell{2.67}{3.78}{}& \cellcolor{Green3!0}\statcell{2.08}{2.93}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!60}\secondstatcell{43.11}{1.50}{}& \cellcolor{Green3!56}\statcell{49.72}{1.33}{}& \cellcolor{Green3!58}\statcell{41.49}{0.59}{}& \cellcolor{Green3!52}\statcell{39.07}{7.13}{}& \cellcolor{Green3!45}\statcell{32.99}{13.86}{} \\
OSP-1 & 101M & \cellcolor{Green3!43}\statcell{31.80}{5.00}{}& \cellcolor{Green3!50}\statcell{44.94}{5.69}{}& \cellcolor{Green3!57}\statcell{40.82}{6.01}{}& \cellcolor{Green3!37}\statcell{28.64}{7.76}{}& \cellcolor{Green3!27}\statcell{20.36}{11.06}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!36}\statcell{27.25}{0.93}{}& \cellcolor{Green3!28}\statcell{26.59}{1.30}{}& \cellcolor{Green3!27}\statcell{21.80}{1.03}{}& \cellcolor{Green3!33}\statcell{25.82}{1.07}{}& \cellcolor{Green3!34}\statcell{25.22}{1.03}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!60}\beststatcell{43.30}{0.83}{}& \cellcolor{Green3!60}\beststatcell{53.22}{1.82}{}& \cellcolor{Green3!60}\beststatcell{43.05}{1.99}{}& \cellcolor{Green3!60}\beststatcell{44.83}{1.33}{}& \cellcolor{Green3!60}\beststatcell{42.93}{1.47}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!54}\statcell{38.95}{1.77}{}& \cellcolor{Green3!58}\secondstatcell{51.39}{3.57}{}& \cellcolor{Green3!60}\secondstatcell{43.01}{3.67}{}& \cellcolor{Green3!56}\statcell{42.06}{2.55}{}& \cellcolor{Green3!56}\statcell{39.88}{2.34}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!58}\statcell{41.73}{1.28}{}& \cellcolor{Green3!56}\statcell{50.26}{1.42}{}& \cellcolor{Green3!54}\statcell{39.30}{1.13}{}& \cellcolor{Green3!57}\secondstatcell{42.55}{0.81}{}& \cellcolor{Green3!57}\secondstatcell{40.86}{0.73}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{M500} & \textbf{Olymp.} & \textbf{GK} & \textbf{AIME} & \textbf{AMC} \\\midrule
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!34}\statcell{24.11}{1.90}{}& \cellcolor{Green3!14}\statcell{11.48}{0.93}{}& \cellcolor{Green3!25}\statcell{16.02}{1.49}{}& \cellcolor{Green3!22}\statcell{15.22}{1.49}{}& \cellcolor{Green3!26}\statcell{17.88}{2.16}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!33}\statcell{23.82}{2.23}{}& \cellcolor{Green3!9}\statcell{7.73}{1.11}{}& \cellcolor{Green3!14}\statcell{9.72}{1.66}{}& \cellcolor{Green3!4}\statcell{2.79}{1.47}{}& \cellcolor{Green3!11}\statcell{7.72}{2.49}{} \\
TC & 514 & \cellcolor{Green3!32}\statcell{22.97}{0.54}{}& \cellcolor{Green3!27}\statcell{21.86}{0.63}{}& \cellcolor{Green3!38}\statcell{23.16}{0.16}{}& \cellcolor{Green3!19}\statcell{13.15}{0.52}{}& \cellcolor{Green3!27}\statcell{18.73}{0.00}{} \\
ROM & 5M & \cellcolor{Green3!0}\statcell{2.61}{3.69}{}& \cellcolor{Green3!0}\statcell{1.03}{1.46}{}& \cellcolor{Green3!0}\statcell{1.53}{2.15}{}& \cellcolor{Green3!0}\statcell{0.27}{0.38}{}& \cellcolor{Green3!0}\statcell{0.66}{0.93}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!35}\statcell{24.89}{21.69}{}& \cellcolor{Green3!39}\statcell{31.06}{26.92}{}& \cellcolor{Green3!37}\statcell{22.58}{19.55}{}& \cellcolor{Green3!36}\statcell{25.15}{21.98}{}& \cellcolor{Green3!38}\statcell{25.90}{22.51}{} \\
OSP-1 & 101M & \cellcolor{Green3!13}\statcell{10.89}{18.87}{}& \cellcolor{Green3!13}\statcell{10.89}{18.85}{}& \cellcolor{Green3!14}\statcell{9.57}{16.57}{}& \cellcolor{Green3!8}\statcell{5.93}{10.27}{}& \cellcolor{Green3!11}\statcell{8.08}{13.99}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!17}\statcell{13.38}{0.39}{}& \cellcolor{Green3!34}\statcell{27.23}{1.46}{}& \cellcolor{Green3!32}\statcell{20.02}{0.85}{}& \cellcolor{Green3!52}\statcell{36.30}{1.28}{}& \cellcolor{Green3!43}\statcell{29.18}{1.08}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!60}\beststatcell{40.84}{1.40}{}& \cellcolor{Green3!60}\beststatcell{46.68}{1.43}{}& \cellcolor{Green3!60}\beststatcell{35.81}{3.52}{}& \cellcolor{Green3!58}\secondstatcell{40.29}{1.64}{}& \cellcolor{Green3!60}\beststatcell{40.23}{1.49}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!52}\statcell{35.60}{4.02}{}& \cellcolor{Green3!59}\secondstatcell{46.15}{2.98}{}& \cellcolor{Green3!58}\secondstatcell{34.51}{3.15}{}& \cellcolor{Green3!45}\statcell{31.52}{2.40}{}& \cellcolor{Green3!57}\statcell{37.93}{1.07}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!55}\secondstatcell{37.54}{1.56}{}& \cellcolor{Green3!57}\statcell{44.08}{0.12}{}& \cellcolor{Green3!54}\statcell{32.54}{2.28}{}& \cellcolor{Green3!60}\beststatcell{41.94}{2.97}{}& \cellcolor{Green3!59}\secondstatcell{39.46}{0.81}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{DAPO} & \textbf{Numina} & \textbf{DSR} & \textbf{Micro} & \textbf{Macro} \\\midrule
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!12}\statcell{23.83}{0.65}{}& \cellcolor{Green3!0}\statcell{18.08}{0.99}{}& \cellcolor{Green3!0}\statcell{23.90}{1.00}{}& \cellcolor{Green3!7}\statcell{22.95}{0.39}{}& \cellcolor{Green3!10}\statcell{24.49}{0.52}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{18.05}{0.90}{}& \cellcolor{Green3!1}\statcell{18.77}{1.35}{}& \cellcolor{Green3!6}\statcell{26.07}{1.32}{}& \cellcolor{Green3!1}\statcell{20.05}{0.53}{}& \cellcolor{Green3!2}\statcell{20.40}{0.68}{} \\
TC & 514 & \cellcolor{Green3!13}\statcell{24.42}{0.26}{}& \cellcolor{Green3!18}\statcell{29.91}{0.21}{}& \cellcolor{Green3!16}\statcell{30.03}{0.82}{}& \cellcolor{Green3!15}\statcell{26.82}{0.41}{}& \cellcolor{Green3!15}\statcell{26.46}{0.33}{} \\
ROM & 5M & \cellcolor{Green3!0}\statcell{18.14}{1.51}{}& \cellcolor{Green3!2}\statcell{19.49}{1.56}{}& \cellcolor{Green3!4}\statcell{25.38}{2.48}{}& \cellcolor{Green3!0}\statcell{19.55}{1.44}{}& \cellcolor{Green3!0}\statcell{19.60}{1.43}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!60}\beststatcell{47.74}{1.36}{}& \cellcolor{Green3!57}\statcell{55.44}{2.37}{}& \cellcolor{Green3!56}\statcell{45.99}{0.49}{}& \cellcolor{Green3!59}\secondstatcell{48.86}{1.45}{}& \cellcolor{Green3!58}\secondstatcell{46.89}{1.46}{} \\
OSP-1 & 101M & \cellcolor{Green3!42}\statcell{38.60}{2.47}{}& \cellcolor{Green3!54}\statcell{53.64}{1.62}{}& \cellcolor{Green3!60}\beststatcell{47.54}{2.56}{}& \cellcolor{Green3!47}\statcell{43.11}{1.68}{}& \cellcolor{Green3!45}\statcell{40.53}{0.85}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!28}\statcell{31.77}{1.30}{}& \cellcolor{Green3!20}\statcell{31.08}{1.77}{}& \cellcolor{Green3!5}\statcell{25.85}{1.43}{}& \cellcolor{Green3!22}\statcell{30.66}{1.33}{}& \cellcolor{Green3!23}\statcell{30.38}{1.13}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!59}\secondstatcell{47.47}{0.55}{}& \cellcolor{Green3!60}\beststatcell{57.35}{1.37}{}& \cellcolor{Green3!59}\secondstatcell{47.11}{1.35}{}& \cellcolor{Green3!60}\beststatcell{49.33}{0.69}{}& \cellcolor{Green3!60}\beststatcell{47.73}{0.70}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!51}\statcell{43.35}{0.96}{}& \cellcolor{Green3!58}\secondstatcell{55.95}{2.21}{}& \cellcolor{Green3!58}\statcell{46.92}{2.54}{}& \cellcolor{Green3!56}\statcell{47.18}{1.70}{}& \cellcolor{Green3!56}\statcell{45.63}{1.82}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!58}\statcell{46.86}{1.06}{}& \cellcolor{Green3!56}\statcell{54.67}{1.12}{}& \cellcolor{Green3!52}\statcell{44.20}{0.64}{}& \cellcolor{Green3!57}\statcell{47.84}{0.41}{}& \cellcolor{Green3!57}\statcell{46.50}{0.62}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{M500} & \textbf{Olymp.} & \textbf{GK} & \textbf{AIME} & \textbf{AMC} \\\midrule
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!34}\statcell{32.42}{1.86}{}& \cellcolor{Green3!5}\statcell{20.20}{1.08}{}& \cellcolor{Green3!8}\statcell{25.10}{1.69}{}& \cellcolor{Green3!26}\statcell{25.05}{1.67}{}& \cellcolor{Green3!23}\statcell{27.31}{2.20}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!40}\statcell{35.18}{2.41}{}& \cellcolor{Green3!5}\statcell{19.77}{1.42}{}& \cellcolor{Green3!2}\statcell{23.07}{2.35}{}& \cellcolor{Green3!0}\statcell{6.44}{1.68}{}& \cellcolor{Green3!0}\statcell{15.88}{3.04}{} \\
TC & 514 & \cellcolor{Green3!25}\statcell{28.62}{0.74}{}& \cellcolor{Green3!18}\statcell{27.84}{0.86}{}& \cellcolor{Green3!20}\statcell{28.91}{0.42}{}& \cellcolor{Green3!16}\statcell{17.87}{1.01}{}& \cellcolor{Green3!16}\statcell{24.06}{0.17}{} \\
ROM & 5M & \cellcolor{Green3!28}\statcell{29.77}{2.00}{}& \cellcolor{Green3!0}\statcell{16.95}{0.13}{}& \cellcolor{Green3!0}\statcell{22.57}{2.01}{}& \cellcolor{Green3!2}\statcell{8.15}{0.45}{}& \cellcolor{Green3!1}\statcell{16.38}{2.16}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!50}\statcell{40.10}{2.31}{}& \cellcolor{Green3!60}\beststatcell{53.82}{2.52}{}& \cellcolor{Green3!51}\statcell{38.43}{0.72}{}& \cellcolor{Green3!57}\secondstatcell{47.94}{6.31}{}& \cellcolor{Green3!59}\secondstatcell{45.68}{2.72}{} \\
OSP-1 & 101M & \cellcolor{Green3!46}\statcell{37.98}{3.82}{}& \cellcolor{Green3!46}\statcell{45.51}{3.07}{}& \cellcolor{Green3!35}\statcell{33.41}{2.66}{}& \cellcolor{Green3!38}\statcell{34.37}{5.21}{}& \cellcolor{Green3!34}\statcell{33.20}{1.01}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!0}\statcell{17.01}{0.41}{}& \cellcolor{Green3!27}\statcell{33.31}{1.43}{}& \cellcolor{Green3!8}\statcell{25.09}{0.78}{}& \cellcolor{Green3!51}\statcell{43.47}{1.09}{}& \cellcolor{Green3!39}\statcell{35.47}{0.89}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!60}\beststatcell{44.53}{0.67}{}& \cellcolor{Green3!57}\statcell{52.16}{0.57}{}& \cellcolor{Green3!60}\beststatcell{41.16}{2.36}{}& \cellcolor{Green3!55}\statcell{46.56}{2.22}{}& \cellcolor{Green3!59}\statcell{45.51}{0.29}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!50}\statcell{39.94}{4.53}{}& \cellcolor{Green3!59}\secondstatcell{53.39}{2.08}{}& \cellcolor{Green3!59}\secondstatcell{40.78}{3.71}{}& \cellcolor{Green3!46}\statcell{39.84}{1.68}{}& \cellcolor{Green3!58}\statcell{44.86}{0.79}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!53}\secondstatcell{41.52}{0.92}{}& \cellcolor{Green3!54}\statcell{50.17}{1.09}{}& \cellcolor{Green3!51}\statcell{38.44}{1.01}{}& \cellcolor{Green3!60}\beststatcell{49.99}{3.17}{}& \cellcolor{Green3!60}\beststatcell{46.11}{1.97}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{DAPO} & \textbf{Numina} & \textbf{DSR} & \textbf{Micro} & \textbf{Macro} \\\midrule
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!13}\statcell{27.23}{0.65}{}& \cellcolor{Green3!0}\statcell{21.35}{0.99}{}& \cellcolor{Green3!0}\statcell{25.96}{0.96}{}& \cellcolor{Green3!6}\statcell{26.34}{0.39}{}& \cellcolor{Green3!10}\statcell{28.16}{0.53}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{20.76}{0.95}{}& \cellcolor{Green3!2}\statcell{22.66}{1.39}{}& \cellcolor{Green3!8}\statcell{29.26}{1.34}{}& \cellcolor{Green3!0}\statcell{23.27}{0.55}{}& \cellcolor{Green3!0}\statcell{23.58}{0.71}{} \\
TC & 514 & \cellcolor{Green3!15}\statcell{28.44}{0.30}{}& \cellcolor{Green3!19}\statcell{34.19}{0.61}{}& \cellcolor{Green3!19}\statcell{34.10}{0.73}{}& \cellcolor{Green3!16}\statcell{31.21}{0.87}{}& \cellcolor{Green3!16}\statcell{31.12}{1.14}{} \\
ROM & 5M & \cellcolor{Green3!4}\statcell{22.75}{0.22}{}& \cellcolor{Green3!7}\statcell{26.00}{0.15}{}& \cellcolor{Green3!12}\statcell{30.97}{1.05}{}& \cellcolor{Green3!3}\statcell{24.90}{0.41}{}& \cellcolor{Green3!3}\statcell{24.97}{0.69}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!60}\beststatcell{51.72}{0.79}{}& \cellcolor{Green3!59}\secondstatcell{60.37}{2.55}{}& \cellcolor{Green3!56}\statcell{50.34}{0.54}{}& \cellcolor{Green3!60}\beststatcell{53.55}{1.26}{}& \cellcolor{Green3!60}\beststatcell{51.98}{1.57}{} \\
OSP-1 & 101M & \cellcolor{Green3!44}\statcell{43.47}{2.08}{}& \cellcolor{Green3!57}\statcell{59.10}{1.00}{}& \cellcolor{Green3!60}\beststatcell{51.92}{1.86}{}& \cellcolor{Green3!51}\statcell{48.86}{0.95}{}& \cellcolor{Green3!50}\statcell{47.04}{0.06}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!29}\statcell{35.80}{1.49}{}& \cellcolor{Green3!21}\statcell{35.16}{2.08}{}& \cellcolor{Green3!9}\statcell{29.65}{1.66}{}& \cellcolor{Green3!23}\statcell{35.05}{1.44}{}& \cellcolor{Green3!24}\statcell{35.09}{1.12}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!59}\statcell{51.19}{0.55}{}& \cellcolor{Green3!60}\beststatcell{60.92}{1.27}{}& \cellcolor{Green3!57}\secondstatcell{50.76}{1.07}{}& \cellcolor{Green3!59}\secondstatcell{53.08}{0.54}{}& \cellcolor{Green3!59}\secondstatcell{51.49}{0.59}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!53}\statcell{47.88}{0.54}{}& \cellcolor{Green3!58}\statcell{59.67}{0.63}{}& \cellcolor{Green3!56}\statcell{50.18}{1.69}{}& \cellcolor{Green3!56}\statcell{51.52}{0.27}{}& \cellcolor{Green3!56}\statcell{50.18}{0.54}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!59}\secondstatcell{51.22}{0.62}{}& \cellcolor{Green3!55}\statcell{57.85}{0.58}{}& \cellcolor{Green3!50}\statcell{47.78}{0.46}{}& \cellcolor{Green3!57}\statcell{52.05}{0.33}{}& \cellcolor{Green3!58}\statcell{51.02}{0.62}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{M500} & \textbf{Olymp.} & \textbf{GK} & \textbf{AIME} & \textbf{AMC} \\\midrule
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!27}\statcell{32.77}{1.84}{}& \cellcolor{Green3!2}\statcell{24.20}{1.08}{}& \cellcolor{Green3!2}\statcell{28.20}{1.85}{}& \cellcolor{Green3!30}\statcell{32.83}{1.70}{}& \cellcolor{Green3!25}\statcell{32.77}{2.19}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!40}\statcell{38.20}{2.42}{}& \cellcolor{Green3!2}\statcell{24.02}{1.48}{}& \cellcolor{Green3!0}\statcell{27.62}{2.48}{}& \cellcolor{Green3!0}\statcell{7.82}{1.78}{}& \cellcolor{Green3!0}\statcell{18.31}{3.15}{} \\
TC & 514 & \cellcolor{Green3!31}\statcell{34.42}{1.86}{}& \cellcolor{Green3!16}\statcell{32.85}{2.07}{}& \cellcolor{Green3!22}\statcell{33.85}{1.18}{}& \cellcolor{Green3!18}\statcell{22.52}{1.30}{}& \cellcolor{Green3!18}\statcell{28.60}{1.10}{} \\
ROM & 5M & \cellcolor{Green3!35}\statcell{35.94}{1.94}{}& \cellcolor{Green3!0}\statcell{22.89}{0.29}{}& \cellcolor{Green3!3}\statcell{28.40}{1.20}{}& \cellcolor{Green3!4}\statcell{11.03}{0.30}{}& \cellcolor{Green3!6}\statcell{21.76}{1.58}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!50}\statcell{42.88}{2.86}{}& \cellcolor{Green3!60}\beststatcell{59.41}{2.67}{}& \cellcolor{Green3!56}\statcell{43.57}{0.51}{}& \cellcolor{Green3!57}\secondstatcell{54.92}{6.90}{}& \cellcolor{Green3!60}\beststatcell{52.60}{3.60}{} \\
OSP-1 & 101M & \cellcolor{Green3!51}\statcell{43.28}{3.30}{}& \cellcolor{Green3!50}\statcell{53.32}{1.57}{}& \cellcolor{Green3!43}\statcell{39.78}{2.68}{}& \cellcolor{Green3!44}\statcell{43.79}{5.48}{}& \cellcolor{Green3!41}\statcell{41.67}{1.98}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!0}\statcell{20.64}{0.32}{}& \cellcolor{Green3!26}\statcell{38.82}{1.33}{}& \cellcolor{Green3!8}\statcell{29.85}{0.62}{}& \cellcolor{Green3!51}\statcell{49.65}{0.86}{}& \cellcolor{Green3!40}\statcell{41.10}{0.67}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!60}\beststatcell{47.20}{0.62}{}& \cellcolor{Green3!55}\statcell{56.26}{0.39}{}& \cellcolor{Green3!60}\beststatcell{44.78}{2.00}{}& \cellcolor{Green3!53}\statcell{51.38}{2.60}{}& \cellcolor{Green3!54}\statcell{49.45}{0.52}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!48}\statcell{41.76}{4.51}{}& \cellcolor{Green3!58}\secondstatcell{58.31}{0.42}{}& \cellcolor{Green3!59}\secondstatcell{44.57}{2.64}{}& \cellcolor{Green3!50}\statcell{48.68}{3.62}{}& \cellcolor{Green3!56}\statcell{50.39}{0.63}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!55}\secondstatcell{44.86}{0.61}{}& \cellcolor{Green3!53}\statcell{54.85}{1.43}{}& \cellcolor{Green3!54}\statcell{43.01}{1.06}{}& \cellcolor{Green3!60}\beststatcell{57.05}{2.37}{}& \cellcolor{Green3!58}\secondstatcell{51.55}{1.76}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{DAPO} & \textbf{Numina} & \textbf{DSR} & \textbf{Micro} & \textbf{Macro} \\\midrule
Natural$^{\dagger\ddagger}$ & -- & \statcell{56.59}{1.51}{}& \statcell{42.77}{2.02}{}& \statcell{60.77}{1.90}{}& \statcell{61.01}{0.77}{}& \statcell{61.68}{0.95}{} \\
Fixed cap$^{\ddagger}$ & 0 & \cellcolor{Green3!16}\statcell{26.63}{1.32}{}& \cellcolor{Green3!27}\statcell{29.48}{1.78}{}& \cellcolor{Green3!30}\statcell{38.86}{1.93}{}& \cellcolor{Green3!30}\statcell{38.43}{0.73}{}& \cellcolor{Green3!31}\statcell{39.40}{0.89}{} \\
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!25}\statcell{30.82}{1.32}{}& \cellcolor{Green3!32}\statcell{30.81}{1.75}{}& \cellcolor{Green3!29}\statcell{38.23}{1.85}{}& \cellcolor{Green3!34}\statcell{40.52}{0.73}{}& \cellcolor{Green3!35}\statcell{41.40}{0.92}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{19.47}{0.96}{}& \cellcolor{Green3!0}\statcell{22.06}{1.46}{}& \cellcolor{Green3!0}\statcell{25.45}{1.50}{}& \cellcolor{Green3!0}\statcell{24.41}{0.60}{}& \cellcolor{Green3!0}\statcell{23.99}{0.71}{} \\
TC & 514 & \cellcolor{Green3!17}\statcell{27.10}{0.40}{}& \cellcolor{Green3!30}\statcell{30.27}{0.74}{}& \cellcolor{Green3!24}\statcell{35.88}{0.22}{}& \cellcolor{Green3!28}\statcell{37.52}{0.56}{}& \cellcolor{Green3!29}\statcell{38.44}{0.43}{} \\
ROM & 5M & \cellcolor{Green3!16}\statcell{26.67}{1.18}{}& \cellcolor{Green3!19}\statcell{27.34}{1.27}{}& \cellcolor{Green3!18}\statcell{33.48}{2.11}{}& \cellcolor{Green3!23}\statcell{35.12}{2.50}{}& \cellcolor{Green3!24}\statcell{35.80}{2.38}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!60}\secondstatcell{46.73}{0.41}{}& \cellcolor{Green3!58}\statcell{37.92}{0.27}{}& \cellcolor{Green3!55}\statcell{49.83}{0.33}{}& \cellcolor{Green3!60}\secondstatcell{52.72}{0.24}{}& \cellcolor{Green3!60}\beststatcell{53.63}{0.46}{} \\
OSP-1 & 101M & \cellcolor{Green3!60}\beststatcell{46.90}{0.22}{}& \cellcolor{Green3!58}\secondstatcell{38.06}{0.46}{}& \cellcolor{Green3!54}\statcell{49.23}{0.21}{}& \cellcolor{Green3!59}\statcell{52.61}{0.16}{}& \cellcolor{Green3!60}\secondstatcell{53.60}{0.21}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!33}\statcell{34.66}{3.39}{}& \cellcolor{Green3!44}\statcell{34.22}{1.35}{}& \cellcolor{Green3!41}\statcell{43.49}{1.58}{}& \cellcolor{Green3!43}\statcell{44.65}{2.39}{}& \cellcolor{Green3!43}\statcell{45.30}{2.42}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!55}\statcell{44.49}{0.60}{}& \cellcolor{Green3!56}\statcell{37.47}{0.36}{}& \cellcolor{Green3!55}\statcell{49.48}{0.23}{}& \cellcolor{Green3!55}\statcell{50.60}{0.51}{}& \cellcolor{Green3!55}\statcell{51.12}{0.55}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!58}\statcell{46.17}{0.67}{}& \cellcolor{Green3!56}\statcell{37.48}{0.27}{}& \cellcolor{Green3!56}\secondstatcell{50.30}{0.32}{}& \cellcolor{Green3!59}\statcell{52.42}{0.03}{}& \cellcolor{Green3!59}\statcell{53.26}{0.10}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!58}\statcell{45.83}{0.41}{}& \cellcolor{Green3!60}\beststatcell{38.50}{0.47}{}& \cellcolor{Green3!60}\beststatcell{51.85}{0.49}{}& \cellcolor{Green3!60}\beststatcell{52.88}{0.20}{}& \cellcolor{Green3!60}\statcell{53.57}{0.37}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{M500} & \textbf{Olymp.} & \textbf{GK} & \textbf{AIME} & \textbf{AMC} \\\midrule
Natural$^{\dagger\ddagger}$ & -- & \statcell{92.33}{1.19}{}& \statcell{65.88}{2.20}{}& \statcell{80.96}{2.52}{}& \statcell{29.46}{3.71}{}& \statcell{64.67}{4.51}{} \\
Fixed cap$^{\ddagger}$ & 0 & \cellcolor{Green3!44}\statcell{74.67}{1.96}{}& \cellcolor{Green3!30}\statcell{40.66}{2.07}{}& \cellcolor{Green3!42}\statcell{62.42}{3.02}{}& \cellcolor{Green3!4}\statcell{6.17}{1.93}{}& \cellcolor{Green3!27}\statcell{36.32}{4.61}{} \\
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!45}\statcell{74.88}{1.84}{}& \cellcolor{Green3!40}\statcell{46.20}{2.15}{}& \cellcolor{Green3!37}\statcell{59.70}{3.02}{}& \cellcolor{Green3!14}\statcell{8.98}{2.43}{}& \cellcolor{Green3!36}\statcell{41.57}{4.71}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{39.47}{2.14}{}& \cellcolor{Green3!0}\statcell{23.29}{1.61}{}& \cellcolor{Green3!0}\statcell{37.50}{2.80}{}& \cellcolor{Green3!0}\statcell{5.17}{1.22}{}& \cellcolor{Green3!0}\statcell{19.47}{3.35}{} \\
TC & 514 & \cellcolor{Green3!33}\statcell{65.96}{1.62}{}& \cellcolor{Green3!36}\statcell{44.26}{0.67}{}& \cellcolor{Green3!34}\statcell{57.74}{0.61}{}& \cellcolor{Green3!17}\statcell{9.70}{0.29}{}& \cellcolor{Green3!28}\statcell{36.63}{0.56}{} \\
ROM & 5M & \cellcolor{Green3!31}\statcell{64.40}{8.13}{}& \cellcolor{Green3!27}\statcell{38.80}{3.18}{}& \cellcolor{Green3!26}\statcell{52.79}{4.77}{}& \cellcolor{Green3!15}\statcell{9.16}{2.16}{}& \cellcolor{Green3!23}\statcell{33.76}{0.55}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!60}\statcell{86.90}{0.44}{}& \cellcolor{Green3!59}\secondstatcell{57.45}{0.40}{}& \cellcolor{Green3!59}\secondstatcell{72.79}{0.44}{}& \cellcolor{Green3!58}\secondstatcell{20.82}{0.94}{}& \cellcolor{Green3!60}\secondstatcell{56.60}{1.51}{} \\
OSP-1 & 101M & \cellcolor{Green3!60}\beststatcell{87.17}{0.25}{}& \cellcolor{Green3!57}\statcell{56.32}{0.46}{}& \cellcolor{Green3!60}\beststatcell{73.23}{1.34}{}& \cellcolor{Green3!60}\beststatcell{21.24}{0.42}{}& \cellcolor{Green3!60}\beststatcell{56.67}{1.23}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!54}\statcell{82.30}{2.74}{}& \cellcolor{Green3!43}\statcell{48.16}{3.10}{}& \cellcolor{Green3!46}\statcell{64.96}{1.55}{}& \cellcolor{Green3!18}\statcell{9.93}{1.89}{}& \cellcolor{Green3!41}\statcell{44.69}{4.15}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!52}\statcell{80.69}{0.65}{}& \cellcolor{Green3!55}\statcell{55.44}{1.52}{}& \cellcolor{Green3!53}\statcell{68.78}{0.43}{}& \cellcolor{Green3!57}\statcell{20.37}{0.32}{}& \cellcolor{Green3!53}\statcell{52.22}{1.16}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!60}\secondstatcell{87.13}{0.53}{}& \cellcolor{Green3!58}\statcell{56.90}{0.68}{}& \cellcolor{Green3!57}\statcell{71.69}{0.64}{}& \cellcolor{Green3!58}\statcell{20.76}{0.60}{}& \cellcolor{Green3!58}\statcell{55.62}{0.90}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!59}\statcell{86.42}{0.77}{}& \cellcolor{Green3!60}\beststatcell{58.05}{0.71}{}& \cellcolor{Green3!59}\statcell{72.56}{0.36}{}& \cellcolor{Green3!55}\statcell{19.88}{1.18}{}& \cellcolor{Green3!58}\statcell{55.44}{1.20}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{DAPO} & \textbf{Numina} & \textbf{DSR} & \textbf{Micro} & \textbf{Macro} \\\midrule
Natural$^{\dagger\ddagger}$ & -- & \statcell{56.59}{1.51}{}& \statcell{42.77}{2.02}{}& \statcell{60.77}{1.90}{}& \statcell{61.01}{0.77}{}& \statcell{61.68}{0.95}{} \\
Fixed cap$^{\ddagger}$ & 0 & \cellcolor{Green3!14}\statcell{33.82}{1.34}{}& \cellcolor{Green3!28}\statcell{33.45}{1.82}{}& \cellcolor{Green3!31}\statcell{43.98}{1.89}{}& \cellcolor{Green3!30}\statcell{44.61}{0.73}{}& \cellcolor{Green3!32}\statcell{45.39}{0.92}{} \\
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!29}\statcell{39.77}{1.38}{}& \cellcolor{Green3!33}\statcell{34.55}{1.80}{}& \cellcolor{Green3!31}\statcell{44.05}{1.81}{}& \cellcolor{Green3!37}\statcell{47.54}{0.73}{}& \cellcolor{Green3!38}\statcell{48.11}{0.94}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{28.37}{1.15}{}& \cellcolor{Green3!0}\statcell{26.06}{1.57}{}& \cellcolor{Green3!0}\statcell{31.85}{1.64}{}& \cellcolor{Green3!0}\statcell{31.98}{0.65}{}& \cellcolor{Green3!0}\statcell{31.25}{0.75}{} \\
TC & 514 & \cellcolor{Green3!25}\statcell{38.09}{0.41}{}& \cellcolor{Green3!39}\statcell{36.26}{0.38}{}& \cellcolor{Green3!31}\statcell{43.96}{0.39}{}& \cellcolor{Green3!35}\statcell{46.45}{0.46}{}& \cellcolor{Green3!36}\statcell{46.99}{0.56}{} \\
ROM & 5M & \cellcolor{Green3!16}\statcell{34.53}{1.17}{}& \cellcolor{Green3!23}\statcell{32.15}{1.20}{}& \cellcolor{Green3!19}\statcell{39.51}{1.59}{}& \cellcolor{Green3!24}\statcell{42.01}{1.85}{}& \cellcolor{Green3!26}\statcell{42.57}{1.84}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!59}\statcell{51.51}{0.36}{}& \cellcolor{Green3!60}\secondstatcell{41.67}{0.32}{}& \cellcolor{Green3!57}\statcell{54.55}{0.93}{}& \cellcolor{Green3!60}\secondstatcell{56.81}{0.02}{}& \cellcolor{Green3!60}\beststatcell{57.58}{0.08}{} \\
OSP-1 & 101M & \cellcolor{Green3!60}\beststatcell{51.90}{0.04}{}& \cellcolor{Green3!58}\statcell{41.27}{0.37}{}& \cellcolor{Green3!53}\statcell{52.98}{0.56}{}& \cellcolor{Green3!59}\statcell{56.38}{0.18}{}& \cellcolor{Green3!59}\statcell{57.08}{0.24}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!35}\statcell{42.21}{1.96}{}& \cellcolor{Green3!47}\statcell{38.34}{0.90}{}& \cellcolor{Green3!43}\statcell{48.77}{1.37}{}& \cellcolor{Green3!45}\statcell{50.83}{1.33}{}& \cellcolor{Green3!46}\statcell{51.29}{1.25}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!58}\statcell{51.19}{0.37}{}& \cellcolor{Green3!60}\beststatcell{41.71}{0.47}{}& \cellcolor{Green3!59}\statcell{55.11}{0.50}{}& \cellcolor{Green3!59}\statcell{56.52}{0.39}{}& \cellcolor{Green3!59}\statcell{57.09}{0.30}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!59}\secondstatcell{51.55}{0.28}{}& \cellcolor{Green3!58}\statcell{41.16}{0.01}{}& \cellcolor{Green3!59}\secondstatcell{55.25}{0.30}{}& \cellcolor{Green3!60}\beststatcell{56.90}{0.16}{}& \cellcolor{Green3!60}\secondstatcell{57.57}{0.22}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!57}\statcell{50.73}{0.36}{}& \cellcolor{Green3!59}\statcell{41.49}{0.29}{}& \cellcolor{Green3!60}\beststatcell{55.59}{0.19}{}& \cellcolor{Green3!60}\statcell{56.78}{0.20}{}& \cellcolor{Green3!60}\statcell{57.49}{0.24}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{M500} & \textbf{Olymp.} & \textbf{GK} & \textbf{AIME} & \textbf{AMC} \\\midrule
Natural$^{\dagger\ddagger}$ & -- & \statcell{92.33}{1.19}{}& \statcell{65.88}{2.20}{}& \statcell{80.96}{2.52}{}& \statcell{29.46}{3.71}{}& \statcell{64.67}{4.51}{} \\
Fixed cap$^{\ddagger}$ & 0 & \cellcolor{Green3!47}\statcell{81.55}{1.74}{}& \cellcolor{Green3!33}\statcell{49.46}{2.13}{}& \cellcolor{Green3!44}\statcell{67.78}{2.96}{}& \cellcolor{Green3!0}\statcell{9.03}{2.31}{}& \cellcolor{Green3!30}\statcell{44.04}{4.82}{} \\
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!50}\statcell{83.48}{1.63}{}& \cellcolor{Green3!43}\statcell{54.29}{2.17}{}& \cellcolor{Green3!45}\statcell{68.09}{2.91}{}& \cellcolor{Green3!9}\statcell{11.39}{2.66}{}& \cellcolor{Green3!39}\statcell{49.26}{5.03}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{49.57}{2.04}{}& \cellcolor{Green3!0}\statcell{33.61}{1.78}{}& \cellcolor{Green3!0}\statcell{44.28}{2.66}{}& \cellcolor{Green3!0}\statcell{9.01}{1.69}{}& \cellcolor{Green3!0}\statcell{27.29}{3.61}{} \\
TC & 514 & \cellcolor{Green3!40}\statcell{76.47}{0.77}{}& \cellcolor{Green3!42}\statcell{53.90}{0.30}{}& \cellcolor{Green3!40}\statcell{65.67}{0.65}{}& \cellcolor{Green3!25}\statcell{15.81}{0.22}{}& \cellcolor{Green3!33}\statcell{45.79}{1.33}{} \\
ROM & 5M & \cellcolor{Green3!34}\statcell{72.61}{5.90}{}& \cellcolor{Green3!28}\statcell{47.21}{1.37}{}& \cellcolor{Green3!28}\statcell{58.95}{3.05}{}& \cellcolor{Green3!18}\statcell{13.94}{0.64}{}& \cellcolor{Green3!26}\statcell{41.64}{1.07}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!60}\secondstatcell{89.93}{0.59}{}& \cellcolor{Green3!57}\statcell{60.93}{0.13}{}& \cellcolor{Green3!60}\beststatcell{76.23}{0.75}{}& \cellcolor{Green3!58}\statcell{24.96}{0.75}{}& \cellcolor{Green3!60}\beststatcell{60.88}{0.36}{} \\
OSP-1 & 101M & \cellcolor{Green3!59}\statcell{89.37}{0.55}{}& \cellcolor{Green3!56}\statcell{60.27}{0.13}{}& \cellcolor{Green3!60}\secondstatcell{76.06}{0.96}{}& \cellcolor{Green3!57}\statcell{24.51}{0.25}{}& \cellcolor{Green3!59}\statcell{60.28}{0.89}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!57}\statcell{87.92}{0.65}{}& \cellcolor{Green3!47}\statcell{56.26}{1.30}{}& \cellcolor{Green3!50}\statcell{71.16}{1.07}{}& \cellcolor{Green3!19}\statcell{14.10}{1.17}{}& \cellcolor{Green3!43}\statcell{51.56}{1.66}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!56}\statcell{87.61}{1.01}{}& \cellcolor{Green3!59}\statcell{61.62}{0.70}{}& \cellcolor{Green3!56}\statcell{74.28}{0.32}{}& \cellcolor{Green3!60}\beststatcell{25.44}{0.42}{}& \cellcolor{Green3!58}\statcell{59.78}{0.60}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!60}\beststatcell{90.01}{0.25}{}& \cellcolor{Green3!59}\secondstatcell{61.63}{0.59}{}& \cellcolor{Green3!59}\statcell{75.46}{0.46}{}& \cellcolor{Green3!59}\secondstatcell{25.20}{0.46}{}& \cellcolor{Green3!59}\statcell{60.34}{0.63}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!59}\statcell{89.13}{0.71}{}& \cellcolor{Green3!60}\beststatcell{62.26}{0.37}{}& \cellcolor{Green3!59}\statcell{75.65}{0.55}{}& \cellcolor{Green3!56}\statcell{24.25}{0.50}{}& \cellcolor{Green3!60}\secondstatcell{60.79}{0.36}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{DAPO} & \textbf{Numina} & \textbf{DSR} & \textbf{Micro} & \textbf{Macro} \\\midrule
Natural$^{\dagger\ddagger}$ & -- & \statcell{56.59}{1.51}{}& \statcell{42.77}{2.02}{}& \statcell{60.77}{1.90}{}& \statcell{61.01}{0.77}{}& \statcell{61.68}{0.95}{} \\
Fixed cap$^{\ddagger}$ & 0 & \cellcolor{Green3!11}\statcell{40.77}{1.46}{}& \cellcolor{Green3!27}\statcell{37.28}{1.96}{}& \cellcolor{Green3!31}\statcell{48.92}{1.94}{}& \cellcolor{Green3!30}\statcell{50.09}{0.77}{}& \cellcolor{Green3!31}\statcell{50.48}{0.96}{} \\
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!29}\statcell{46.08}{1.45}{}& \cellcolor{Green3!32}\statcell{38.33}{1.89}{}& \cellcolor{Green3!34}\statcell{49.73}{1.82}{}& \cellcolor{Green3!37}\statcell{52.49}{0.75}{}& \cellcolor{Green3!37}\statcell{52.47}{0.96}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{37.45}{1.27}{}& \cellcolor{Green3!0}\statcell{31.61}{1.68}{}& \cellcolor{Green3!0}\statcell{38.14}{1.71}{}& \cellcolor{Green3!0}\statcell{40.45}{0.69}{}& \cellcolor{Green3!0}\statcell{39.76}{0.81}{} \\
TC & 514 & \cellcolor{Green3!26}\statcell{45.21}{0.47}{}& \cellcolor{Green3!39}\statcell{39.69}{0.13}{}& \cellcolor{Green3!34}\statcell{49.87}{0.19}{}& \cellcolor{Green3!37}\statcell{52.31}{0.26}{}& \cellcolor{Green3!38}\statcell{52.73}{0.37}{} \\
ROM & 5M & \cellcolor{Green3!14}\statcell{41.45}{0.66}{}& \cellcolor{Green3!22}\statcell{36.17}{1.51}{}& \cellcolor{Green3!20}\statcell{45.16}{0.82}{}& \cellcolor{Green3!23}\statcell{48.02}{1.11}{}& \cellcolor{Green3!25}\statcell{48.48}{1.22}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!58}\statcell{54.42}{0.23}{}& \cellcolor{Green3!60}\beststatcell{44.08}{0.17}{}& \cellcolor{Green3!60}\beststatcell{58.82}{0.53}{}& \cellcolor{Green3!60}\secondstatcell{59.77}{0.31}{}& \cellcolor{Green3!60}\beststatcell{60.44}{0.28}{} \\
OSP-1 & 101M & \cellcolor{Green3!59}\secondstatcell{54.77}{0.41}{}& \cellcolor{Green3!57}\statcell{43.56}{0.31}{}& \cellcolor{Green3!51}\statcell{55.65}{0.59}{}& \cellcolor{Green3!57}\statcell{58.82}{0.18}{}& \cellcolor{Green3!57}\statcell{59.44}{0.12}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!34}\statcell{47.46}{1.26}{}& \cellcolor{Green3!43}\statcell{40.52}{0.38}{}& \cellcolor{Green3!44}\statcell{53.42}{0.81}{}& \cellcolor{Green3!45}\statcell{54.91}{0.77}{}& \cellcolor{Green3!45}\statcell{55.20}{0.76}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!60}\beststatcell{55.12}{0.26}{}& \cellcolor{Green3!60}\secondstatcell{44.03}{0.23}{}& \cellcolor{Green3!59}\secondstatcell{58.31}{0.30}{}& \cellcolor{Green3!60}\beststatcell{59.81}{0.17}{}& \cellcolor{Green3!60}\secondstatcell{60.38}{0.08}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!58}\statcell{54.64}{0.49}{}& \cellcolor{Green3!54}\statcell{42.88}{0.15}{}& \cellcolor{Green3!58}\statcell{58.19}{0.14}{}& \cellcolor{Green3!59}\statcell{59.40}{0.17}{}& \cellcolor{Green3!59}\statcell{60.04}{0.13}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!57}\statcell{54.37}{0.10}{}& \cellcolor{Green3!58}\statcell{43.70}{0.13}{}& \cellcolor{Green3!58}\statcell{58.29}{0.33}{}& \cellcolor{Green3!59}\statcell{59.53}{0.11}{}& \cellcolor{Green3!59}\statcell{60.11}{0.09}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{M500} & \textbf{Olymp.} & \textbf{GK} & \textbf{AIME} & \textbf{AMC} \\\midrule
Natural$^{\dagger\ddagger}$ & -- & \statcell{92.33}{1.19}{}& \statcell{65.88}{2.20}{}& \statcell{80.96}{2.52}{}& \statcell{29.46}{3.71}{}& \statcell{64.67}{4.51}{} \\
Fixed cap$^{\ddagger}$ & 0 & \cellcolor{Green3!49}\statcell{86.26}{1.60}{}& \cellcolor{Green3!36}\statcell{56.90}{2.22}{}& \cellcolor{Green3!42}\statcell{71.45}{2.94}{}& \cellcolor{Green3!0}\statcell{11.89}{2.72}{}& \cellcolor{Green3!31}\statcell{50.40}{5.05}{} \\
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!51}\statcell{87.52}{1.49}{}& \cellcolor{Green3!42}\statcell{59.05}{2.22}{}& \cellcolor{Green3!45}\statcell{72.54}{2.91}{}& \cellcolor{Green3!5}\statcell{13.40}{2.81}{}& \cellcolor{Green3!36}\statcell{53.09}{5.11}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{61.92}{1.94}{}& \cellcolor{Green3!0}\statcell{44.26}{1.98}{}& \cellcolor{Green3!0}\statcell{54.78}{2.62}{}& \cellcolor{Green3!6}\statcell{13.57}{2.16}{}& \cellcolor{Green3!0}\statcell{36.35}{3.97}{} \\
TC & 514 & \cellcolor{Green3!43}\statcell{83.51}{0.55}{}& \cellcolor{Green3!45}\statcell{59.86}{0.20}{}& \cellcolor{Green3!40}\statcell{70.71}{0.00}{}& \cellcolor{Green3!35}\statcell{21.52}{0.39}{}& \cellcolor{Green3!33}\statcell{51.48}{1.45}{} \\
ROM & 5M & \cellcolor{Green3!34}\statcell{79.07}{3.33}{}& \cellcolor{Green3!29}\statcell{54.42}{0.06}{}& \cellcolor{Green3!26}\statcell{64.93}{1.15}{}& \cellcolor{Green3!25}\statcell{18.69}{0.88}{}& \cellcolor{Green3!25}\statcell{47.98}{1.34}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!60}\beststatcell{91.83}{0.84}{}& \cellcolor{Green3!57}\statcell{64.29}{0.22}{}& \cellcolor{Green3!60}\beststatcell{78.39}{0.60}{}& \cellcolor{Green3!57}\statcell{27.74}{0.65}{}& \cellcolor{Green3!60}\beststatcell{63.98}{0.55}{} \\
OSP-1 & 101M & \cellcolor{Green3!58}\statcell{90.67}{0.33}{}& \cellcolor{Green3!53}\statcell{62.83}{0.08}{}& \cellcolor{Green3!59}\secondstatcell{78.11}{0.75}{}& \cellcolor{Green3!56}\statcell{27.19}{0.76}{}& \cellcolor{Green3!57}\statcell{62.69}{0.08}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!57}\statcell{90.11}{0.29}{}& \cellcolor{Green3!48}\statcell{61.18}{0.59}{}& \cellcolor{Green3!53}\statcell{75.55}{0.66}{}& \cellcolor{Green3!23}\statcell{18.10}{1.25}{}& \cellcolor{Green3!41}\statcell{55.24}{0.91}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!57}\statcell{90.34}{0.54}{}& \cellcolor{Green3!60}\beststatcell{65.26}{0.25}{}& \cellcolor{Green3!58}\statcell{77.77}{0.20}{}& \cellcolor{Green3!60}\beststatcell{28.43}{0.58}{}& \cellcolor{Green3!60}\secondstatcell{63.80}{0.17}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!59}\secondstatcell{91.41}{0.33}{}& \cellcolor{Green3!57}\statcell{64.24}{0.54}{}& \cellcolor{Green3!58}\statcell{77.59}{0.33}{}& \cellcolor{Green3!59}\secondstatcell{28.09}{0.55}{}& \cellcolor{Green3!59}\statcell{63.31}{0.28}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!58}\statcell{90.61}{0.59}{}& \cellcolor{Green3!60}\secondstatcell{65.21}{0.31}{}& \cellcolor{Green3!59}\statcell{77.84}{0.66}{}& \cellcolor{Green3!56}\statcell{27.39}{0.66}{}& \cellcolor{Green3!59}\statcell{63.45}{0.39}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{DAPO} & \textbf{Numina} & \textbf{DSR} & \textbf{Micro} & \textbf{Macro} \\\midrule
Natural$^{\dagger\ddagger}$ & -- & \statcell{56.59}{1.51}{}& \statcell{42.77}{2.02}{}& \statcell{60.77}{1.90}{}& \statcell{61.01}{0.77}{}& \statcell{61.68}{0.95}{} \\
Fixed cap$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{46.04}{1.49}{}& \cellcolor{Green3!20}\statcell{40.10}{1.95}{}& \cellcolor{Green3!27}\statcell{52.72}{1.90}{}& \cellcolor{Green3!22}\statcell{54.00}{0.76}{}& \cellcolor{Green3!22}\statcell{54.16}{0.96}{} \\
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!9}\statcell{47.82}{1.48}{}& \cellcolor{Green3!23}\statcell{40.56}{1.96}{}& \cellcolor{Green3!31}\statcell{53.58}{1.88}{}& \cellcolor{Green3!28}\statcell{55.33}{0.75}{}& \cellcolor{Green3!29}\statcell{55.73}{0.95}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!2}\statcell{46.44}{1.40}{}& \cellcolor{Green3!0}\statcell{37.37}{1.83}{}& \cellcolor{Green3!0}\statcell{46.05}{1.78}{}& \cellcolor{Green3!0}\statcell{49.59}{0.74}{}& \cellcolor{Green3!0}\statcell{49.34}{0.88}{} \\
TC & 514 & \cellcolor{Green3!24}\statcell{50.64}{0.03}{}& \cellcolor{Green3!35}\statcell{42.16}{0.50}{}& \cellcolor{Green3!33}\statcell{54.09}{0.37}{}& \cellcolor{Green3!34}\statcell{56.49}{0.20}{}& \cellcolor{Green3!35}\statcell{57.01}{0.18}{} \\
ROM & 5M & \cellcolor{Green3!8}\statcell{47.50}{0.34}{}& \cellcolor{Green3!19}\statcell{39.96}{1.20}{}& \cellcolor{Green3!18}\statcell{50.56}{0.42}{}& \cellcolor{Green3!18}\statcell{53.24}{0.63}{}& \cellcolor{Green3!20}\statcell{53.67}{0.71}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!57}\statcell{56.92}{0.21}{}& \cellcolor{Green3!60}\beststatcell{45.60}{0.31}{}& \cellcolor{Green3!60}\beststatcell{60.69}{0.44}{}& \cellcolor{Green3!59}\secondstatcell{61.61}{0.14}{}& \cellcolor{Green3!59}\secondstatcell{62.13}{0.12}{} \\
OSP-1 & 101M & \cellcolor{Green3!56}\statcell{56.71}{0.40}{}& \cellcolor{Green3!55}\statcell{44.98}{0.49}{}& \cellcolor{Green3!49}\statcell{57.91}{0.54}{}& \cellcolor{Green3!54}\statcell{60.52}{0.26}{}& \cellcolor{Green3!54}\statcell{61.03}{0.21}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!28}\statcell{51.47}{0.88}{}& \cellcolor{Green3!34}\statcell{42.01}{0.26}{}& \cellcolor{Green3!44}\statcell{56.79}{0.45}{}& \cellcolor{Green3!40}\statcell{57.78}{0.49}{}& \cellcolor{Green3!40}\statcell{58.03}{0.46}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!60}\beststatcell{57.53}{0.33}{}& \cellcolor{Green3!58}\secondstatcell{45.30}{0.26}{}& \cellcolor{Green3!59}\secondstatcell{60.44}{0.20}{}& \cellcolor{Green3!60}\beststatcell{61.79}{0.19}{}& \cellcolor{Green3!60}\beststatcell{62.34}{0.14}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!58}\secondstatcell{57.17}{0.73}{}& \cellcolor{Green3!52}\statcell{44.51}{0.19}{}& \cellcolor{Green3!58}\statcell{60.28}{0.46}{}& \cellcolor{Green3!58}\statcell{61.36}{0.40}{}& \cellcolor{Green3!58}\statcell{61.91}{0.40}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!57}\statcell{56.92}{0.22}{}& \cellcolor{Green3!55}\statcell{44.96}{0.20}{}& \cellcolor{Green3!58}\statcell{60.28}{0.27}{}& \cellcolor{Green3!58}\statcell{61.43}{0.16}{}& \cellcolor{Green3!58}\statcell{61.98}{0.10}{} \\
\bottomrule\end{tabular}\endgroup
\end{center}
\end{table}

\begin{table}[!htp]
\caption{Acc. controlling the token budget, reported by dataset. Reporting convention follows \cref{tab:macro}. Micro and Macro aggregate ID and OOD. DAPO, Numina, DSR, M500, Olymp., and GK denote DAPO-Math, NuminaMath, DeepScaleR, MATH-500, OlympiadBench, and Gaokao2023-Math-En, respectively. Panel: 40\% token saving, OOD.}\label{tab:dataset-budget-3-1}
\begin{center}
\begingroup\setlength{\tabcolsep}{2.5pt}
\begin{tabular}{@{}lcccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{Probe}\\\textbf{Params}} & \textbf{M500} & \textbf{Olymp.} & \textbf{GK} & \textbf{AIME} & \textbf{AMC} \\\midrule
Natural$^{\dagger\ddagger}$ & -- & \statcell{92.33}{1.19}{}& \statcell{65.88}{2.20}{}& \statcell{80.96}{2.52}{}& \statcell{29.46}{3.71}{}& \statcell{64.67}{4.51}{} \\
Fixed cap$^{\ddagger}$ & 0 & \cellcolor{Green3!47}\statcell{89.00}{1.44}{}& \cellcolor{Green3!32}\statcell{61.33}{2.20}{}& \cellcolor{Green3!31}\statcell{73.75}{2.87}{}& \cellcolor{Green3!0}\statcell{15.48}{3.01}{}& \cellcolor{Green3!23}\statcell{54.88}{5.03}{} \\
CoDE-Stop$^{\ddagger}$ & 0 & \cellcolor{Green3!50}\statcell{89.94}{1.32}{}& \cellcolor{Green3!40}\statcell{63.10}{2.20}{}& \cellcolor{Green3!39}\statcell{75.40}{2.78}{}& \cellcolor{Green3!12}\statcell{18.41}{3.12}{}& \cellcolor{Green3!30}\statcell{57.02}{4.91}{} \\
DEER$^{\ddagger}$ & 0 & \cellcolor{Green3!0}\statcell{76.49}{1.76}{}& \cellcolor{Green3!0}\statcell{54.15}{2.11}{}& \cellcolor{Green3!0}\statcell{66.92}{2.65}{}& \cellcolor{Green3!16}\statcell{19.31}{2.73}{}& \cellcolor{Green3!0}\statcell{47.97}{4.27}{} \\
TC & 514 & \cellcolor{Green3!42}\statcell{87.69}{0.22}{}& \cellcolor{Green3!41}\statcell{63.28}{0.16}{}& \cellcolor{Green3!36}\statcell{74.82}{0.16}{}& \cellcolor{Green3!42}\statcell{25.87}{0.19}{}& \cellcolor{Green3!32}\statcell{57.51}{0.23}{} \\
ROM & 5M & \cellcolor{Green3!28}\statcell{84.11}{1.04}{}& \cellcolor{Green3!24}\statcell{59.55}{0.49}{}& \cellcolor{Green3!17}\statcell{70.58}{0.09}{}& \cellcolor{Green3!32}\statcell{23.35}{1.91}{}& \cellcolor{Green3!19}\statcell{53.75}{0.40}{} \\
OSP & 101M $\times 5$ & \cellcolor{Green3!60}\beststatcell{92.56}{0.36}{}& \cellcolor{Green3!55}\statcell{66.29}{0.54}{}& \cellcolor{Green3!59}\secondstatcell{79.83}{0.20}{}& \cellcolor{Green3!57}\statcell{29.58}{0.74}{}& \cellcolor{Green3!58}\secondstatcell{65.56}{0.60}{} \\
OSP-1 & 101M & \cellcolor{Green3!56}\statcell{91.40}{0.50}{}& \cellcolor{Green3!48}\statcell{64.77}{0.34}{}& \cellcolor{Green3!57}\statcell{79.33}{0.35}{}& \cellcolor{Green3!55}\statcell{29.06}{0.73}{}& \cellcolor{Green3!53}\statcell{64.09}{0.43}{} \\
\textbf{BELT-B-T} & 16M & \cellcolor{Green3!56}\statcell{91.61}{0.31}{}& \cellcolor{Green3!44}\statcell{63.98}{0.19}{}& \cellcolor{Green3!50}\statcell{77.70}{0.41}{}& \cellcolor{Green3!26}\statcell{21.83}{0.67}{}& \cellcolor{Green3!36}\statcell{58.87}{0.55}{} \\
\textbf{BELT-H-T} & 16M & \cellcolor{Green3!57}\statcell{91.66}{0.25}{}& \cellcolor{Green3!60}\beststatcell{67.46}{0.33}{}& \cellcolor{Green3!60}\beststatcell{79.97}{0.11}{}& \cellcolor{Green3!60}\beststatcell{30.20}{0.41}{}& \cellcolor{Green3!60}\beststatcell{66.14}{0.41}{} \\
\textbf{BELT-B-R} & 16M & \cellcolor{Green3!59}\secondstatcell{92.24}{0.29}{}& \cellcolor{Green3!54}\statcell{66.22}{0.43}{}& \cellcolor{Green3!58}\statcell{79.52}{0.22}{}& \cellcolor{Green3!59}\secondstatcell{30.03}{0.76}{}& \cellcolor{Green3!57}\statcell{65.28}{0.63}{} \\
\textbf{BELT-H-R} & 16M & \cellcolor{Green3!57}\statcell{91.73}{0.26}{}& \cellcolor{Green3!58}\secondstatcell{67.05}{0.29}{}& \cellcolor{Green3!59}\statcell{79.77}{0.32}{}& \cellcolor{Green3!57}\statcell{29.56}{0.47}{}& \cellcolor{Green3!58}\statcell{65.55}{0.36}{} \\
\bottomrule\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}l|cccccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{mixture 0.3}\\\textbf{ID}} & \shortstack{\textbf{mixture 0.3}\\\textbf{OOD}} & \shortstack{\textbf{mixture 0.4}\\\textbf{ID}} & \shortstack{\textbf{mixture 0.4}\\\textbf{OOD}} & \shortstack{\textbf{mixture 0.5}\\\textbf{ID}} & \shortstack{\textbf{mixture 0.5}\\\textbf{OOD}} & \shortstack{\textbf{mixture 0.6}\\\textbf{ID}} & \shortstack{\textbf{mixture 0.6}\\\textbf{OOD}} \\\midrule
Fixed cap$^{\ddagger}$ & \cellcolor{Green3!24}\statcell{31.66}{1.2}{} & \cellcolor{Green3!34}\statcell{44.06}{1.7}{} & \cellcolor{Green3!24}\statcell{37.08}{1.2}{} & \cellcolor{Green3!35}\statcell{50.38}{1.6}{} & \cellcolor{Green3!24}\statcell{42.32}{1.2}{} & \cellcolor{Green3!34}\statcell{55.39}{1.7}{} & \cellcolor{Green3!16}\statcell{46.28}{1.1}{} & \cellcolor{Green3!25}\statcell{58.89}{1.6}{} \\
CoDE-Stop$^{\ddagger}$ & \cellcolor{Green3!28}\statcell{33.17}{1.1}{} & \cellcolor{Green3!39}\statcell{46.78}{1.7}{} & \cellcolor{Green3!31}\statcell{39.37}{1.1}{} & \cellcolor{Green3!41}\statcell{53.20}{1.6}{} & \cellcolor{Green3!31}\statcell{44.49}{1.1}{} & \cellcolor{Green3!39}\statcell{57.07}{1.6}{} & \cellcolor{Green3!23}\statcell{47.57}{1.1}{} & \cellcolor{Green3!33}\statcell{60.70}{1.5}{} \\
DEER$^{\ddagger}$ & \cellcolor{Green3!0}\statcell{22.33}{1.0}{} & \cellcolor{Green3!0}\statcell{25.02}{1.3}{} & \cellcolor{Green3!0}\statcell{28.76}{1.1}{} & \cellcolor{Green3!0}\statcell{32.76}{1.5}{} & \cellcolor{Green3!0}\statcell{35.74}{1.1}{} & \cellcolor{Green3!0}\statcell{42.18}{1.8}{} & \cellcolor{Green3!0}\statcell{43.28}{1.0}{} & \cellcolor{Green3!0}\statcell{52.95}{1.9}{} \\
TC & \cellcolor{Green3!23}\statcell{31.06}{1.0}{} & \cellcolor{Green3!32}\statcell{42.85}{1.5}{} & \cellcolor{Green3!31}\statcell{39.34}{1.0}{} & \cellcolor{Green3!38}\statcell{51.51}{1.6}{} & \cellcolor{Green3!33}\statcell{44.94}{1.0}{} & \cellcolor{Green3!40}\statcell{57.43}{1.6}{} & \cellcolor{Green3!31}\statcell{49.01}{1.0}{} & \cellcolor{Green3!37}\statcell{61.69}{1.6}{} \\
ROM & \cellcolor{Green3!18}\statcell{29.17}{1.1}{} & \cellcolor{Green3!26}\statcell{39.78}{1.4}{} & \cellcolor{Green3!19}\statcell{35.40}{1.1}{} & \cellcolor{Green3!28}\statcell{46.88}{1.5}{} & \cellcolor{Green3!19}\statcell{40.93}{1.0}{} & \cellcolor{Green3!28}\statcell{53.01}{1.4}{} & \cellcolor{Green3!15}\statcell{46.00}{1.0}{} & \cellcolor{Green3!23}\statcell{58.25}{1.4}{} \\
OSP & \cellcolor{Green3!59}\secondstatcell{44.83}{1.1}{} & \cellcolor{Green3!60}\secondstatcell{58.90}{1.7}{} & \cellcolor{Green3!60}\statcell{49.25}{1.1}{} & \cellcolor{Green3!60}\beststatcell{62.59}{1.6}{} & \cellcolor{Green3!60}\secondstatcell{52.44}{1.0}{} & \cellcolor{Green3!60}\beststatcell{65.24}{1.5}{} & \cellcolor{Green3!60}\secondstatcell{54.41}{1.0}{} & \cellcolor{Green3!59}\secondstatcell{66.76}{1.5}{} \\
OSP-1 & \cellcolor{Green3!58}\statcell{44.73}{1.1}{} & \cellcolor{Green3!60}\beststatcell{58.93}{1.6}{} & \cellcolor{Green3!58}\statcell{48.71}{1.1}{} & \cellcolor{Green3!59}\statcell{62.10}{1.5}{} & \cellcolor{Green3!56}\statcell{51.33}{1.0}{} & \cellcolor{Green3!58}\statcell{64.29}{1.5}{} & \cellcolor{Green3!53}\statcell{53.19}{1.0}{} & \cellcolor{Green3!54}\statcell{65.72}{1.4}{} \\
\textbf{BELT-B-T} & \cellcolor{Green3!39}\statcell{37.45}{1.2}{} & \cellcolor{Green3!44}\statcell{50.01}{1.7}{} & \cellcolor{Green3!42}\statcell{43.10}{1.1}{} & \cellcolor{Green3!47}\statcell{56.20}{1.8}{} & \cellcolor{Green3!41}\statcell{47.13}{1.1}{} & \cellcolor{Green3!46}\statcell{60.03}{1.7}{} & \cellcolor{Green3!37}\statcell{50.09}{1.1}{} & \cellcolor{Green3!42}\statcell{62.80}{1.6}{} \\
\textbf{BELT-H-T} & \cellcolor{Green3!56}\statcell{43.81}{1.2}{} & \cellcolor{Green3!54}\statcell{55.51}{1.8}{} & \cellcolor{Green3!60}\beststatcell{49.33}{1.1}{} & \cellcolor{Green3!58}\statcell{61.75}{1.6}{} & \cellcolor{Green3!60}\beststatcell{52.49}{1.0}{} & \cellcolor{Green3!60}\secondstatcell{65.12}{1.6}{} & \cellcolor{Green3!60}\beststatcell{54.42}{1.0}{} & \cellcolor{Green3!60}\beststatcell{67.08}{1.5}{} \\
\textbf{BELT-B-R} & \cellcolor{Green3!58}\statcell{44.65}{1.2}{} & \cellcolor{Green3!60}\statcell{58.78}{1.6}{} & \cellcolor{Green3!60}\secondstatcell{49.31}{1.1}{} & \cellcolor{Green3!60}\secondstatcell{62.53}{1.6}{} & \cellcolor{Green3!58}\statcell{51.91}{1.1}{} & \cellcolor{Green3!59}\statcell{64.93}{1.6}{} & \cellcolor{Green3!58}\statcell{53.99}{1.0}{} & \cellcolor{Green3!58}\statcell{66.65}{1.5}{} \\
\textbf{BELT-H-R} & \cellcolor{Green3!60}\beststatcell{45.40}{1.1}{} & \cellcolor{Green3!59}\statcell{58.49}{1.8}{} & \cellcolor{Green3!60}\statcell{49.27}{1.0}{} & \cellcolor{Green3!60}\statcell{62.41}{1.6}{} & \cellcolor{Green3!59}\statcell{52.12}{1.0}{} & \cellcolor{Green3!59}\statcell{64.90}{1.6}{} & \cellcolor{Green3!58}\statcell{54.05}{1.0}{} & \cellcolor{Green3!58}\statcell{66.72}{1.5}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}l|cccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{parity 0}\\\textbf{ID}} & \shortstack{\textbf{parity 0}\\\textbf{OOD}} & \shortstack{\textbf{parity 1}\\\textbf{ID}} & \shortstack{\textbf{parity 1}\\\textbf{OOD}} & \shortstack{\textbf{parity 2}\\\textbf{ID}} & \shortstack{\textbf{parity 2}\\\textbf{OOD}} \\\midrule
CoDE-Stop$^{\ddagger}$ & \cellcolor{Green3!15}\statcell{15.10}{3.52}{} & \cellcolor{Green3!21}\statcell{15.63}{4.74}{} & \cellcolor{Green3!2}\statcell{21.68}{1.98}{} & \cellcolor{Green3!17}\statcell{25.99}{2.43}{} & \cellcolor{Green3!1}\statcell{24.88}{0.79}{} & \cellcolor{Green3!17}\statcell{30.77}{2.11}{} \\
DEER$^{\ddagger}$ & \cellcolor{Green3!11}\statcell{12.56}{3.31}{} & \cellcolor{Green3!14}\statcell{10.95}{4.01}{} & \cellcolor{Green3!0}\statcell{20.87}{1.72}{} & \cellcolor{Green3!3}\statcell{19.80}{1.91}{} & \cellcolor{Green3!0}\statcell{24.30}{1.23}{} & \cellcolor{Green3!0}\statcell{23.27}{1.51}{} \\
TC & \cellcolor{Green3!25}\statcell{22.41}{2.52}{} & \cellcolor{Green3!28}\statcell{20.28}{2.30}{} & \cellcolor{Green3!15}\statcell{28.24}{1.79}{} & \cellcolor{Green3!17}\statcell{26.32}{2.15}{} & \cellcolor{Green3!17}\statcell{32.62}{1.66}{} & \cellcolor{Green3!17}\statcell{31.16}{2.02}{} \\
ROM & \cellcolor{Green3!0}\statcell{4.93}{4.67}{} & \cellcolor{Green3!0}\statcell{2.25}{2.70}{} & \cellcolor{Green3!0}\statcell{20.91}{2.73}{} & \cellcolor{Green3!0}\statcell{18.42}{2.57}{} & \cellcolor{Green3!4}\statcell{26.47}{1.63}{} & \cellcolor{Green3!2}\statcell{23.96}{1.83}{} \\
OSP & \cellcolor{Green3!58}\secondstatcell{44.81}{1.90}{} & \cellcolor{Green3!45}\statcell{31.19}{8.15}{} & \cellcolor{Green3!58}\secondstatcell{49.76}{1.98}{} & \cellcolor{Green3!59}\secondstatcell{45.29}{2.56}{} & \cellcolor{Green3!60}\secondstatcell{54.10}{1.73}{} & \cellcolor{Green3!60}\beststatcell{50.48}{2.18}{} \\
OSP-1 & \cellcolor{Green3!48}\statcell{38.15}{5.12}{} & \cellcolor{Green3!21}\statcell{15.96}{9.19}{} & \cellcolor{Green3!52}\statcell{46.56}{2.17}{} & \cellcolor{Green3!40}\statcell{36.81}{3.64}{} & \cellcolor{Green3!54}\statcell{51.46}{1.85}{} & \cellcolor{Green3!47}\statcell{44.45}{3.02}{} \\
\textbf{BELT-B-T} & \cellcolor{Green3!29}\statcell{25.21}{1.18}{} & \cellcolor{Green3!36}\statcell{25.21}{1.86}{} & \cellcolor{Green3!18}\statcell{29.56}{1.19}{} & \cellcolor{Green3!27}\statcell{30.83}{1.75}{} & \cellcolor{Green3!19}\statcell{33.56}{1.26}{} & \cellcolor{Green3!28}\statcell{35.98}{1.98}{} \\
\textbf{BELT-H-T} & \cellcolor{Green3!60}\beststatcell{46.49}{1.68}{} & \cellcolor{Green3!60}\beststatcell{40.71}{2.27}{} & \cellcolor{Green3!60}\beststatcell{50.66}{1.54}{} & \cellcolor{Green3!60}\beststatcell{45.92}{1.76}{} & \cellcolor{Green3!60}\beststatcell{54.29}{1.44}{} & \cellcolor{Green3!59}\statcell{49.83}{1.68}{} \\
\textbf{BELT-B-R} & \cellcolor{Green3!57}\statcell{44.44}{1.61}{} & \cellcolor{Green3!54}\statcell{37.15}{2.36}{} & \cellcolor{Green3!56}\statcell{48.74}{1.45}{} & \cellcolor{Green3!55}\statcell{43.73}{1.99}{} & \cellcolor{Green3!57}\statcell{52.66}{1.54}{} & \cellcolor{Green3!57}\statcell{48.95}{2.22}{} \\
\textbf{BELT-H-R} & \cellcolor{Green3!56}\statcell{43.77}{1.76}{} & \cellcolor{Green3!57}\secondstatcell{39.05}{2.31}{} & \cellcolor{Green3!56}\statcell{48.52}{1.60}{} & \cellcolor{Green3!59}\statcell{45.28}{2.10}{} & \cellcolor{Green3!56}\statcell{52.29}{1.45}{} & \cellcolor{Green3!60}\secondstatcell{50.28}{1.97}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}l|ccccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{parity 0}\\\textbf{lcb\_pre}} & \shortstack{\textbf{parity 1}\\\textbf{lcb\_pre}} & \shortstack{\textbf{parity 2}\\\textbf{lcb\_pre}} & \shortstack{\textbf{mixture 0.3}\\\textbf{lcb\_pre}} & \shortstack{\textbf{mixture 0.4}\\\textbf{lcb\_pre}} & \shortstack{\textbf{mixture 0.5}\\\textbf{lcb\_pre}} & \shortstack{\textbf{mixture 0.6}\\\textbf{lcb\_pre}} \\\midrule
OSP & \cellcolor{Green3!47}\statcell{33.50}{6.57}{} & \cellcolor{Green3!43}\statcell{38.31}{2.63}{} & \cellcolor{Green3!39}\statcell{41.88}{2.79}{} & \infeasiblecell & \cellcolor{Green3!13}\statcell{55.09}{2.21}{} & \cellcolor{Green3!23}\statcell{58.35}{2.18}{} & \cellcolor{Green3!31}\statcell{60.99}{2.15}{} \\
OSP-1 & \cellcolor{Green3!0}\statcell{0.46}{1.22}{} & \cellcolor{Green3!0}\statcell{15.35}{3.62}{} & \cellcolor{Green3!0}\statcell{24.36}{4.59}{} & \cellcolor{Green3!0}\statcell{50.81}{2.32}{} & \cellcolor{Green3!0}\statcell{54.33}{2.25}{} & \cellcolor{Green3!0}\statcell{56.75}{2.11}{} & \cellcolor{Green3!0}\statcell{58.72}{2.02}{} \\
\textbf{BELT-B-T} & \cellcolor{Green3!60}\beststatcell{42.89}{2.90}{} & \cellcolor{Green3!60}\beststatcell{47.49}{2.47}{} & \cellcolor{Green3!60}\beststatcell{51.38}{2.25}{} & \cellcolor{Green3!60}\beststatcell{54.76}{2.10}{} & \cellcolor{Green3!60}\beststatcell{57.84}{2.03}{} & \cellcolor{Green3!60}\beststatcell{60.88}{2.00}{} & \cellcolor{Green3!60}\beststatcell{63.08}{1.91}{} \\
\textbf{BELT-H-T} & \cellcolor{Green3!45}\statcell{32.59}{5.37}{} & \cellcolor{Green3!43}\statcell{38.22}{3.22}{} & \cellcolor{Green3!40}\statcell{42.33}{3.28}{} & \cellcolor{Green3!22}\statcell{52.24}{2.28}{} & \cellcolor{Green3!25}\statcell{55.81}{2.19}{} & \cellcolor{Green3!28}\statcell{58.66}{2.13}{} & \cellcolor{Green3!32}\statcell{61.06}{2.02}{} \\
\textbf{BELT-B-R} & \cellcolor{Green3!53}\secondstatcell{37.94}{3.10}{} & \cellcolor{Green3!52}\secondstatcell{43.00}{3.55}{} & \cellcolor{Green3!53}\secondstatcell{48.08}{3.32}{} & \cellcolor{Green3!33}\secondstatcell{52.95}{2.19}{} & \cellcolor{Green3!45}\secondstatcell{56.98}{2.26}{} & \cellcolor{Green3!48}\secondstatcell{60.04}{2.12}{} & \cellcolor{Green3!49}\secondstatcell{62.28}{1.99}{} \\
\textbf{BELT-H-R} & \cellcolor{Green3!49}\statcell{34.90}{4.49}{} & \cellcolor{Green3!46}\statcell{40.10}{2.83}{} & \cellcolor{Green3!44}\statcell{44.22}{2.80}{} & \cellcolor{Green3!27}\statcell{52.56}{2.31}{} & \cellcolor{Green3!30}\statcell{56.06}{2.16}{} & \cellcolor{Green3!32}\statcell{58.95}{2.11}{} & \cellcolor{Green3!39}\statcell{61.55}{2.01}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}l|ccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{parity 0}\\\textbf{lcb\_post}} & \shortstack{\textbf{parity 1}\\\textbf{lcb\_post}} & \shortstack{\textbf{parity 2}\\\textbf{lcb\_post}} \\\midrule
OSP & \cellcolor{Green3!60}\beststatcell{54.44}{6.44}{} & \cellcolor{Green3!60}\beststatcell{62.77}{4.87}{} & \cellcolor{Green3!60}\beststatcell{69.87}{3.83}{} \\
OSP-1 & \cellcolor{Green3!0}\statcell{18.09}{18.21}{} & \cellcolor{Green3!0}\statcell{52.90}{10.19}{} & \cellcolor{Green3!17}\statcell{65.82}{6.12}{} \\
\textbf{BELT-B-R} & \cellcolor{Green3!58}\secondstatcell{53.28}{5.10}{} & \cellcolor{Green3!53}\secondstatcell{61.59}{4.81}{} & \cellcolor{Green3!47}\secondstatcell{68.63}{4.33}{} \\
\textbf{BELT-H-R} & \cellcolor{Green3!53}\statcell{49.94}{6.88}{} & \cellcolor{Green3!37}\statcell{58.99}{4.25}{} & \cellcolor{Green3!19}\statcell{65.96}{4.20}{} \\
\textbf{BELT-B-T} & \cellcolor{Green3!57}\statcell{52.92}{3.40}{} & \cellcolor{Green3!37}\statcell{59.05}{3.29}{} & \cellcolor{Green3!0}\statcell{64.17}{3.04}{} \\
\textbf{BELT-H-T} & \cellcolor{Green3!46}\statcell{45.82}{9.71}{} & \cellcolor{Green3!36}\statcell{58.84}{5.85}{} & \cellcolor{Green3!32}\statcell{67.18}{4.85}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}l|cccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{mixture 0.3}\\\textbf{lcb\_post}} & \shortstack{\textbf{mixture 0.4}\\\textbf{lcb\_post}} & \shortstack{\textbf{mixture 0.5}\\\textbf{lcb\_post}} & \shortstack{\textbf{mixture 0.6}\\\textbf{lcb\_post}} \\\midrule
OSP & \cellcolor{Green3!60}\beststatcell{26.68}{1.84}{} & \cellcolor{Green3!60}\beststatcell{27.95}{1.84}{} & \cellcolor{Green3!60}\beststatcell{29.50}{1.88}{} & \cellcolor{Green3!54}\secondstatcell{30.05}{1.81}{} \\
OSP-1 & \cellcolor{Green3!38}\statcell{26.21}{1.83}{} & \cellcolor{Green3!0}\statcell{27.28}{1.78}{} & \cellcolor{Green3!0}\statcell{27.93}{1.76}{} & \cellcolor{Green3!0}\statcell{28.30}{1.75}{} \\
\textbf{BELT-B-R} & \cellcolor{Green3!46}\secondstatcell{26.39}{1.82}{} & \cellcolor{Green3!52}\secondstatcell{27.86}{1.82}{} & \cellcolor{Green3!40}\statcell{28.99}{1.81}{} & \cellcolor{Green3!48}\statcell{29.84}{1.81}{} \\
\textbf{BELT-H-R} & \cellcolor{Green3!28}\statcell{25.98}{1.78}{} & \cellcolor{Green3!27}\statcell{27.58}{1.81}{} & \cellcolor{Green3!30}\statcell{28.72}{1.80}{} & \cellcolor{Green3!36}\statcell{29.47}{1.80}{} \\
\textbf{BELT-B-T} & \cellcolor{Green3!0}\statcell{25.38}{1.75}{} & \cellcolor{Green3!19}\statcell{27.49}{1.80}{} & \cellcolor{Green3!44}\secondstatcell{29.08}{1.83}{} & \cellcolor{Green3!60}\beststatcell{30.23}{1.81}{} \\
\textbf{BELT-H-T} & \cellcolor{Green3!41}\statcell{26.28}{1.84}{} & \cellcolor{Green3!28}\statcell{27.59}{1.83}{} & \cellcolor{Green3!27}\statcell{28.63}{1.84}{} & \cellcolor{Green3!35}\statcell{29.42}{1.83}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}l|ccccccc@{}}\toprule
\textbf{Method} & \shortstack{\textbf{parity 0pp}\\\textbf{OLMo}} & \shortstack{\textbf{parity 1pp}\\\textbf{OLMo}} & \shortstack{\textbf{parity 2pp}\\\textbf{OLMo}} & \shortstack{\textbf{budget 0.3}\\\textbf{OLMo}} & \shortstack{\textbf{budget 0.4}\\\textbf{OLMo}} & \shortstack{\textbf{budget 0.5}\\\textbf{OLMo}} & \shortstack{\textbf{budget 0.6}\\\textbf{OLMo}} \\\midrule
Fixed cap$^{\ddagger}$ & \missingcell & \missingcell & \missingcell & \cellcolor{Green3!33}\statcell{53.84}{1.8}{} & \cellcolor{Green3!31}\statcell{60.24}{1.7}{} & \cellcolor{Green3!29}\statcell{65.81}{1.6}{} & \cellcolor{Green3!28}\statcell{70.66}{1.6}{} \\
CoDE-Stop$^{\ddagger}$ & \cellcolor{Green3!0}\statcell{0.00}{0.0}{} & \cellcolor{Green3!8}\statcell{9.08}{2.2}{} & \cellcolor{Green3!10}\statcell{18.05}{4.0}{} & \cellcolor{Green3!26}\statcell{49.16}{1.7}{} & \cellcolor{Green3!23}\statcell{55.70}{1.7}{} & \cellcolor{Green3!19}\statcell{61.32}{1.5}{} & \cellcolor{Green3!16}\statcell{66.21}{1.5}{} \\
DEER$^{\ddagger}$ & \cellcolor{Green3!0}\statcell{0.06}{0.1}{} & \cellcolor{Green3!0}\statcell{1.84}{1.3}{} & \cellcolor{Green3!0}\statcell{9.81}{3.0}{} & \cellcolor{Green3!5}\statcell{35.65}{1.4}{} & \cellcolor{Green3!2}\statcell{44.26}{1.3}{} & \cellcolor{Green3!0}\statcell{52.86}{1.4}{} & \cellcolor{Green3!0}\statcell{60.49}{1.2}{} \\
TC & \cellcolor{Green3!28}\statcell{24.52}{3.2}{} & \cellcolor{Green3!31}\statcell{29.27}{2.9}{} & \cellcolor{Green3!29}\statcell{33.41}{2.8}{} & \cellcolor{Green3!33}\statcell{53.82}{1.6}{} & \cellcolor{Green3!36}\statcell{63.02}{1.5}{} & \cellcolor{Green3!35}\statcell{68.54}{1.4}{} & \cellcolor{Green3!38}\statcell{74.15}{1.3}{} \\
ROM & \cellcolor{Green3!32}\statcell{27.91}{6.0}{} & \cellcolor{Green3!37}\statcell{35.21}{2.2}{} & \cellcolor{Green3!35}\statcell{37.85}{1.7}{} & \cellcolor{Green3!0}\statcell{32.21}{1.5}{} & \cellcolor{Green3!0}\statcell{43.13}{1.8}{} & \cellcolor{Green3!15}\statcell{59.80}{2.2}{} & \cellcolor{Green3!40}\statcell{74.67}{1.2}{} \\
OSP & \cellcolor{Green3!53}\statcell{46.23}{2.3}{} & \cellcolor{Green3!54}\statcell{50.01}{2.7}{} & \cellcolor{Green3!54}\statcell{53.55}{2.3}{} & \cellcolor{Green3!58}\secondstatcell{69.98}{1.4}{} & \cellcolor{Green3!57}\statcell{75.09}{1.4}{} & \cellcolor{Green3!56}\statcell{78.28}{1.2}{} & \cellcolor{Green3!56}\statcell{80.66}{1.2}{} \\
OSP-1 & \cellcolor{Green3!37}\statcell{31.87}{14.1}{} & \cellcolor{Green3!50}\statcell{46.80}{4.8}{} & \cellcolor{Green3!52}\statcell{52.34}{3.4}{} & \cellcolor{Green3!58}\statcell{69.75}{1.6}{} & \cellcolor{Green3!58}\statcell{75.30}{1.3}{} & \cellcolor{Green3!56}\statcell{78.01}{1.2}{} & \cellcolor{Green3!53}\statcell{79.35}{1.2}{} \\
\textbf{BELT-B-T} & \cellcolor{Green3!58}\statcell{50.05}{1.9}{} & \cellcolor{Green3!57}\statcell{53.04}{1.5}{} & \cellcolor{Green3!56}\statcell{55.24}{1.3}{} & \cellcolor{Green3!51}\statcell{65.12}{1.8}{} & \cellcolor{Green3!58}\statcell{75.18}{1.4}{} & \cellcolor{Green3!59}\secondstatcell{79.58}{1.2}{} & \cellcolor{Green3!59}\secondstatcell{81.48}{1.2}{} \\
\textbf{BELT-H-T} & \cellcolor{Green3!59}\statcell{51.15}{1.7}{} & \cellcolor{Green3!59}\statcell{54.08}{1.4}{} & \cellcolor{Green3!57}\statcell{56.45}{1.3}{} & \cellcolor{Green3!52}\statcell{65.77}{1.7}{} & \cellcolor{Green3!57}\statcell{75.12}{1.3}{} & \cellcolor{Green3!58}\statcell{79.04}{1.2}{} & \cellcolor{Green3!57}\statcell{81.03}{1.1}{} \\
\textbf{BELT-B-R} & \cellcolor{Green3!59}\secondstatcell{51.40}{2.0}{} & \cellcolor{Green3!60}\secondstatcell{54.98}{1.8}{} & \cellcolor{Green3!59}\secondstatcell{57.73}{1.6}{} & \cellcolor{Green3!56}\statcell{68.76}{1.6}{} & \cellcolor{Green3!60}\beststatcell{76.55}{1.4}{} & \cellcolor{Green3!60}\beststatcell{79.96}{1.2}{} & \cellcolor{Green3!60}\beststatcell{81.93}{1.2}{} \\
\textbf{BELT-H-R} & \cellcolor{Green3!60}\beststatcell{51.87}{1.9}{} & \cellcolor{Green3!60}\beststatcell{55.38}{1.7}{} & \cellcolor{Green3!60}\beststatcell{58.52}{1.8}{} & \cellcolor{Green3!60}\beststatcell{71.08}{1.5}{} & \cellcolor{Green3!59}\secondstatcell{76.11}{1.4}{} & \cellcolor{Green3!58}\statcell{79.05}{1.2}{} & \cellcolor{Green3!57}\statcell{80.98}{1.2}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}l|ccccccc@{}}\toprule
\textbf{Method} & \textbf{parity 0pp} & \textbf{parity 1pp} & \textbf{parity 2pp} & \textbf{budget 0.3} & \textbf{budget 0.4} & \textbf{budget 0.5} & \textbf{budget 0.6} \\\midrule
OSP & \cellcolor{Green3!17}\statcell{13.20}{6.13}{} & \cellcolor{Green3!37}\statcell{28.08}{3.97}{} & \cellcolor{Green3!41}\statcell{33.84}{3.04}{} & \cellcolor{Green3!24}\statcell{53.37}{2.06}{} & \cellcolor{Green3!8}\statcell{57.77}{2.43}{} & \cellcolor{Green3!20}\statcell{62.00}{2.39}{} & \cellcolor{Green3!31}\statcell{65.47}{2.21}{} \\
OSP-1 & \cellcolor{Green3!0}\statcell{7.80}{2.65}{} & \cellcolor{Green3!0}\statcell{21.59}{3.32}{} & \cellcolor{Green3!0}\statcell{27.71}{2.84}{} & \cellcolor{Green3!0}\statcell{52.46}{2.45}{} & \cellcolor{Green3!0}\statcell{57.55}{2.43}{} & \cellcolor{Green3!0}\statcell{61.51}{2.34}{} & \cellcolor{Green3!0}\statcell{64.59}{2.12}{} \\
\textbf{BELT-B-T} & \cellcolor{Green3!40}\statcell{20.80}{4.64}{} & \cellcolor{Green3!34}\statcell{27.53}{3.59}{} & \cellcolor{Green3!34}\statcell{32.85}{3.75}{} & \cellcolor{Green3!15}\statcell{53.04}{2.17}{} & \cellcolor{Green3!28}\statcell{58.32}{2.31}{} & \cellcolor{Green3!44}\statcell{62.59}{2.21}{} & \cellcolor{Green3!38}\statcell{65.66}{2.06}{} \\
\textbf{BELT-H-T} & \cellcolor{Green3!51}\secondstatcell{24.21}{3.55}{} & \cellcolor{Green3!47}\secondstatcell{29.77}{2.91}{} & \cellcolor{Green3!44}\statcell{34.24}{2.98}{} & \cellcolor{Green3!43}\secondstatcell{54.08}{2.05}{} & \cellcolor{Green3!59}\secondstatcell{59.18}{2.07}{} & \cellcolor{Green3!60}\beststatcell{62.97}{2.07}{} & \cellcolor{Green3!48}\statcell{65.96}{1.95}{} \\
\textbf{BELT-B-R} & \cellcolor{Green3!48}\statcell{23.10}{4.49}{} & \cellcolor{Green3!45}\statcell{29.52}{3.87}{} & \cellcolor{Green3!46}\secondstatcell{34.56}{3.70}{} & \cellcolor{Green3!21}\statcell{53.24}{2.23}{} & \cellcolor{Green3!27}\statcell{58.31}{2.43}{} & \cellcolor{Green3!44}\statcell{62.59}{2.29}{} & \cellcolor{Green3!49}\secondstatcell{65.99}{2.14}{} \\
\textbf{BELT-H-R} & \cellcolor{Green3!60}\beststatcell{27.12}{3.36}{} & \cellcolor{Green3!60}\beststatcell{32.07}{3.24}{} & \cellcolor{Green3!60}\beststatcell{36.71}{3.31}{} & \cellcolor{Green3!60}\beststatcell{54.72}{2.31}{} & \cellcolor{Green3!60}\beststatcell{59.21}{2.21}{} & \cellcolor{Green3!53}\secondstatcell{62.79}{2.10}{} & \cellcolor{Green3!60}\beststatcell{66.29}{1.97}{} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}l|ccccccc@{}}\toprule
\textbf{Method} & \textbf{parity 0pp} & \textbf{parity 1pp} & \textbf{parity 2pp} & \textbf{budget 0.3} & \textbf{budget 0.4} & \textbf{budget 0.5} & \textbf{budget 0.6} \\\midrule
OSP & \cellcolor{Green3!27}\statcell{24.65}{11.45}{} & \cellcolor{Green3!58}\secondstatcell{46.92}{4.46}{} & \cellcolor{Green3!58}\secondstatcell{51.41}{2.58}{} & \cellcolor{Green3!60}\beststatcell{36.32}{2.74}{} & \cellcolor{Green3!60}\beststatcell{40.51}{2.60}{} & \cellcolor{Green3!60}\beststatcell{43.61}{2.67}{} & \cellcolor{Green3!58}\secondstatcell{45.42}{2.44}{} \\
OSP-1 & \cellcolor{Green3!0}\statcell{9.90}{8.46}{} & \cellcolor{Green3!0}\statcell{34.68}{6.52}{} & \cellcolor{Green3!0}\statcell{44.41}{4.04}{} & \cellcolor{Green3!59}\secondstatcell{36.30}{2.65}{} & \cellcolor{Green3!26}\statcell{40.06}{2.59}{} & \cellcolor{Green3!0}\statcell{42.39}{2.54}{} & \cellcolor{Green3!0}\statcell{43.76}{2.41}{} \\
\textbf{BELT-B-T} & \cellcolor{Green3!52}\statcell{37.72}{4.35}{} & \cellcolor{Green3!43}\statcell{43.80}{3.64}{} & \cellcolor{Green3!33}\statcell{48.36}{3.21}{} & \cellcolor{Green3!0}\statcell{35.51}{2.48}{} & \cellcolor{Green3!0}\statcell{39.72}{2.45}{} & \cellcolor{Green3!19}\statcell{42.77}{2.43}{} & \cellcolor{Green3!39}\statcell{44.86}{2.37}{} \\
\textbf{BELT-H-T} & \cellcolor{Green3!49}\statcell{36.21}{4.60}{} & \cellcolor{Green3!42}\statcell{43.43}{3.72}{} & \cellcolor{Green3!34}\statcell{48.56}{3.14}{} & \cellcolor{Green3!25}\statcell{35.85}{2.37}{} & \cellcolor{Green3!22}\statcell{40.01}{2.45}{} & \cellcolor{Green3!26}\statcell{42.92}{2.45}{} & \cellcolor{Green3!42}\statcell{44.95}{2.40}{} \\
\textbf{BELT-B-R} & \cellcolor{Green3!58}\secondstatcell{41.26}{3.57}{} & \cellcolor{Green3!54}\statcell{46.05}{3.54}{} & \cellcolor{Green3!50}\statcell{50.50}{3.33}{} & \cellcolor{Green3!32}\statcell{35.94}{2.53}{} & \cellcolor{Green3!26}\statcell{40.06}{2.57}{} & \cellcolor{Green3!34}\statcell{43.09}{2.44}{} & \cellcolor{Green3!50}\statcell{45.19}{2.42}{} \\
\textbf{BELT-H-R} & \cellcolor{Green3!60}\beststatcell{42.14}{3.62}{} & \cellcolor{Green3!60}\beststatcell{47.26}{3.27}{} & \cellcolor{Green3!60}\beststatcell{51.67}{2.94}{} & \cellcolor{Green3!47}\statcell{36.15}{2.56}{} & \cellcolor{Green3!47}\secondstatcell{40.34}{2.56}{} & \cellcolor{Green3!42}\secondstatcell{43.25}{2.44}{} & \cellcolor{Green3!60}\beststatcell{45.47}{2.44}{} \\
\bottomrule\end{tabular}
